X-ray source population study of the starburst galaxy M83 with XMM-Newton

We present the results obtained from the analysis of three XMM-Newton observations of M83. The aims of the paper are studying the X-ray source populations in M83 and calculating the X-ray luminosity functions of X-ray binaries for different regions of the galaxy. We detected 189 sources in the XMM-Newton field of view in the energy range of 0.2-12 keV. We constrained their nature by means of spectral analysis, hardness ratios, studies of the X-ray variability, and cross-correlations with catalogues in X-ray, optical, infrared, and radio wavelengths. We identified and classified 12 background objects, five foreground stars, two X-ray binaries, one supernova remnant candidate, one super-soft source candidate and one ultra-luminous X-ray source. Among these sources, we classified for the first time three active galactic nuclei (AGN) candidates. We derived X-ray luminosity functions of the X-ray sources in M83 in the 2-10 keV energy range, within and outside the D_25 ellipse, correcting the total X-ray luminosity function for incompleteness and subtracting the AGN contribution. The X-ray luminosity function inside the D_25 ellipse is consistent with that previously observed by Chandra. The Kolmogorov-Smirnov test shows that the X-ray luminosity function of the outer disc and the AGN luminosity distribution are uncorrelated with a probability of about 99.3%. We also found that the X-ray sources detected outside the D_25 ellipse and the uniform spatial distribution of AGNs are spatially uncorrelated with a significance of 99.5%. We interpret these results as an indication that part of the observed X-ray sources are X-ray binaries in the outer disc of M83.

==> (inline-0) <==
\begin{longtable}{lccccccccccccc}
\caption{\emph{(Only in the electronic version)} M\,83 sources detected by XMM-\emph{Newton}.}
\label{Tab. source list}\\
\hline
\hline

\hline
No. &   RA(2000)  &  DEC(2000)   &          pos. err.      &        rate (obs1)    &     rate (obs2)       &      rate (obs3)      &    \multicolumn{3}{c}{likelihood}        &                    HR1                 &                     HR2               &                     HR3                &                   HR4                   \\
    &             &              &                         &                       &                       &                       &   (obs1)     &    (obs2)    &    (obs3)   &                                        &                                       &                                        &                                        \\
\hline
\endfirsthead

\multicolumn{14}{r}{Continued from previous page}\\
\hline
No. &   RA(2000)  &  DEC(2000)   &          pos. err.      &        rate (obs1)    &     rate (obs2)       &      rate (obs3)      &    \multicolumn{3}{c}{likelihood}        &                    HR1                 &                     HR2               &                     HR3                &                   HR4                   \\
    &             &              &                         &                       &                       &                       &   (obs1)     &    (obs2)    &    (obs3)   &                                        &                                       &                                        &                                        \\
\hline

\endhead

\hline \multicolumn{14}{r}{{Continued on next page}} \\
\endfoot

\hline
\endlastfoot

%No. &   RA(2000)  &  DEC(2000)   &          pos. err.      &        rate (obs1)    &     rate (obs2)       &      rate (obs3)      &    \multicolumn{3}{c}{likelihood}        &                    HR1                 &                     HR2               &                     HR3                &                   HR4                   \\
%    &             &              &                         &                       &                       &                       &   (obs1)     &    (obs2)    &    (obs3)   &                                        &                                       &                                        &                                        \\
\hline
\smallskip 
{ } { }   1 & 13 35 48.83 & -29 56 39.5 & $ 1.57^{\prime\prime}$ & $0.012 \pm   0.002$ &                     &                       & $  33.2$ &          &          & $ -0.07 \pm   0.21$ & $ -0.06 \pm   0.23$ & $ -0.43 \pm   0.34$ & $ -0.58 \pm   1.11$  \\ 
\smallskip
{ } { }   2 & 13 35 49.82 & -30 00 38.4 & $ 2.94^{\prime\prime}$ &                     & $0.016 \pm   0.004$ &                       &          & $  21.2$ &          & $  0.06 \pm   0.31$ & $  0.27 \pm   0.25$ & $ -0.60 \pm   0.32$ & $  0.50 \pm   0.44$  \\ 
\smallskip
{ } { }   3 & 13 35 52.30 & -30 02 59.8 & $ 1.72^{\prime\prime}$ &                     & $0.019 \pm   0.004$ & $0.0048 \pm   0.0008$ &          & $  28.2$ & $  57.0$ & $  1.00 \pm   0.08$ & $  0.06 \pm   0.17$ & $ -0.64 \pm   0.20$ & $ -1.00 \pm   0.76$  \\ 
\smallskip
{ } { }   4 & 13 35 55.46 & -30 13 23.3 & $ 1.96^{\prime\prime}$ &                     & $0.013 \pm   0.004$ &                       &          & $  16.2$ &          & $  0.22 \pm   0.28$ & $ -0.79 \pm   0.31$ & $  0.64 \pm   0.50$ & $  0.41 \pm   0.40$  \\ 
\smallskip
{ } { }   5 & 13 35 59.23 & -29 59 05.5 & $ 2.19^{\prime\prime}$ & $0.010 \pm   0.003$ &                     &                       & $   6.7$ &          &          & $  1.00 \pm   0.25$ & $  0.13 \pm   0.41$ & $  0.15 \pm   0.37$ & $  0.39 \pm   0.31$  \\ 
\smallskip
{ } { }   6 & 13 36 03.03 & -30 03 21.3 & $ 1.37^{\prime\prime}$ &                     &                     & $0.0067 \pm   0.0013$ &          &          & $  25.5$ & $  0.45 \pm   0.31$ & $  0.36 \pm   0.19$ & $ -0.48 \pm   0.20$ & $ -0.50 \pm   0.61$  \\ 
\smallskip
{ } { }   7 & 13 36 04.66 & -30 08 30.8 & $ 0.77^{\prime\prime}$ &                     & $0.036 \pm   0.004$ & $0.080  \pm    0.004$ &          & $ 158.6$ & $1247.9$ & $  0.52 \pm   0.06$ & $  0.17 \pm   0.05$ & $ -0.27 \pm   0.05$ & $ -0.40 \pm   0.10$  \\ 
\smallskip
{ } { }   8 & 13 36 05.29 & -29 52 52.8 & $ 2.13^{\prime\prime}$ & $0.006 \pm   0.002$ &                     &                       & $   9.1$ &          &          & $  0.28 \pm   0.31$ & $ -0.28 \pm   0.27$ & $ -0.32 \pm   0.48$ & $ -0.15 \pm   1.08$  \\ 
\smallskip
{ } { }   9 & 13 36 05.95 & -29 52 00.8 & $ 1.30^{\prime\prime}$ & $0.012 \pm   0.002$ &                     &                       & $  30.3$ &          &          & $  0.11 \pm   0.22$ & $  0.10 \pm   0.20$ & $ -0.28 \pm   0.23$ & $ -0.59 \pm   0.61$  \\ 
\smallskip
{ }  10 & 13 36 06.77 & -30 06 51.7 & $ 1.60^{\prime\prime}$ &                     & $0.0078 \pm 0.0018$ &                       &          & $  13.8$ &          & $  1.00 \pm   0.56$ & $  0.44 \pm   0.21$ & $ -0.62 \pm   0.22$ & $ -1.00 \pm   1.04$  \\ 
\smallskip
{ }  11 & 13 36 10.66 & -29 54 03.1 & $ 1.65^{\prime\prime}$ &                     & $0.0097 \pm 0.0029$ &                       &          & $  14.0$ &          & $  0.27 \pm   0.29$ & $ -0.10 \pm   0.29$ & $ -0.47 \pm   0.42$ & $  0.25 \pm   0.80$  \\ 
\smallskip
{ }  12 & 13 36 11.72 & -29 43 36.6 & $ 0.47^{\prime\prime}$ & $0.058 \pm   0.004$ &                     &                       & $ 414.4$ &          &          & $  0.17 \pm   0.08$ & $ -0.12 \pm   0.08$ & $ -0.48 \pm   0.11$ & $ -0.26 \pm   0.31$  \\ 
\smallskip
{ }  13 & 13 36 12.43 & -30 04 24.1 & $ 1.10^{\prime\prime}$ &                     &                     & $0.0064 \pm   0.0012$ &          &          & $  23.0$ & $  0.51 \pm   0.21$ & $ -0.50 \pm   0.22$ & $ -0.29 \pm   0.43$ & $  0.64 \pm   0.26$  \\ 
\smallskip
{ }  14 & 13 36 12.71 & -29 58 37.8 & $ 1.74^{\prime\prime}$ & $0.015 \pm   0.004$ &                     & $0.0069 \pm   0.0014$ & $   9.3$ &          & $  16.1$ & $  0.66 \pm   0.31$ & $  0.18 \pm   0.21$ & $ -0.45 \pm   0.22$ & $  0.02 \pm   0.47$  \\ 
\smallskip
{ }  15 & 13 36 13.25 & -29 59 40.4 & $ 1.26^{\prime\prime}$ & $0.013 \pm   0.002$ & $0.015 \pm   0.002$ & $0.0182 \pm   0.0018$ & $  35.6$ & $  55.8$ & $ 138.5$ & $  0.12 \pm   0.13$ & $ -0.03 \pm   0.12$ & $ -0.35 \pm   0.14$ & $  0.21 \pm   0.20$  \\ 
\smallskip
{ }  16 & 13 36 13.88 & -29 56 13.4 & $ 0.32^{\prime\prime}$ & $0.105 \pm   0.004$ & $0.010 \pm   0.002$ & $0.0043 \pm   0.0009$ & $1522.4$ & $  15.0$ & $  21.7$ & $  0.24 \pm   0.05$ & $ -0.09 \pm   0.05$ & $ -0.58 \pm   0.05$ & $ -0.93 \pm   0.14$  \\ 
\smallskip
{ }  17 & 13 36 15.42 & -29 57 58.2 & $ 0.64^{\prime\prime}$ & $0.049 \pm   0.005$ & $0.033 \pm   0.003$ & $0.028 \pm     0.002$ & $ 243.6$ & $ 171.8$ & $ 253.2$ & $  0.44 \pm   0.11$ & $ -0.08 \pm   0.10$ & $ -0.45 \pm   0.11$ & $ -0.19 \pm   0.25$  \\ 
\smallskip
{ }  18 & 13 36 17.09 & -30 13 55.4 & $ 1.76^{\prime\prime}$ &                     &                     & $0.0018 \pm   0.0006$ &          &          & $   9.2$ & $  0.38 \pm   0.42$ & $  0.17 \pm   0.31$ & $ -1.00 \pm   0.16$ &                      \\ 
\smallskip
{ }  19 & 13 36 18.13 & -29 40 13.0 & $ 1.71^{\prime\prime}$ & $0.008 \pm   0.003$ &                     &                       & $   6.2$ &          &          & $ -1.00 \pm   0.58$ & $  1.00 \pm   0.33$ & $  0.40 \pm   0.32$ & $ -0.02 \pm   0.42$  \\ 
\smallskip
{ }  20 & 13 36 18.21 & -30 15 00.5 & $ 0.47^{\prime\prime}$ &                     & $0.053 \pm   0.005$ & $0.0062 \pm   0.0009$ &          & $ 302.7$ & $  89.2$ & $  0.08 \pm   0.09$ & $ -0.20 \pm   0.10$ & $ -0.81 \pm   0.11$ & $ -0.06 \pm   0.83$  \\ 
\smallskip
{ }  21 & 13 36 18.73 & -30 01 38.1 & $ 0.56^{\prime\prime}$ & $0.023 \pm   0.003$ & $0.015 \pm   0.002$ & $0.0190 \pm   0.0017$ & $ 138.5$ & $  71.1$ & $ 222.4$ & $  0.42 \pm   0.09$ & $ -0.36 \pm   0.09$ & $ -0.82 \pm   0.13$ & $  0.42 \pm   0.43$  \\ 
\smallskip
{ }  22 & 13 36 18.96 & -30 06 12.6 & $ 1.87^{\prime\prime}$ &                     &                     & $0.0033 \pm   0.0009$ &          &          & $   7.0$ & $  0.41 \pm   0.67$ & $  0.52 \pm   0.31$ & $ -0.15 \pm   0.28$ & $ -0.17 \pm   0.44$  \\ 
\smallskip
{ }  23 & 13 36 19.84 & -30 05 18.3 & $ 1.17^{\prime\prime}$ &                     &                     & $0.0047 \pm   0.0009$ &          &          & $  15.9$ & $  0.28 \pm   0.42$ & $  0.37 \pm   0.24$ & $ -0.11 \pm   0.22$ & $ -0.44 \pm   0.32$  \\ 
\smallskip
{ }  24 & 13 36 19.94 & -29 51 08.4 & $ 1.09^{\prime\prime}$ & $0.0101 \pm 0.0016$ & $0.008 \pm   0.003$ &                       & $  40.8$ & $   8.4$ &          & $  0.03 \pm   0.35$ & $  0.55 \pm   0.19$ & $ -0.45 \pm   0.17$ & $  0.11 \pm   0.31$  \\ 
\smallskip
{ }  25 & 13 36 19.96 & -29 41 11.6 & $ 1.15^{\prime\prime}$ & $0.014 \pm   0.003$ &                     &                       & $  41.7$ &          &          & $  0.34 \pm   0.20$ & $ -0.06 \pm   0.20$ & $ -0.30 \pm   0.25$ & $ -0.70 \pm   0.68$  \\ 
\smallskip
{ }  26 & 13 36 24.05 & -30 14 56.6 & $ 0.89^{\prime\prime}$ &                     & $0.019 \pm   0.003$ &                       &          & $  59.9$ &          & $  0.70 \pm   0.15$ & $ -0.20 \pm   0.15$ & $ -0.25 \pm   0.21$ & $ -1.00 \pm   0.55$  \\ 
\smallskip
{ }  27 & 13 36 24.17 & -29 54 00.6 & $ 1.20^{\prime\prime}$ & $0.0132 \pm 0.0019$ & $0.010 \pm   0.002$ & $0.0154 \pm   0.0019$ & $  51.9$ & $   8.9$ & $  71.7$ & $  0.47 \pm   0.22$ & $  0.31 \pm   0.14$ & $ -0.39 \pm   0.14$ & $  0.03 \pm   0.25$  \\ 
\smallskip
{ }  28 & 13 36 26.53 & -30 06 31.8 & $ 1.56^{\prime\prime}$ &                     &                     & $0.0047 \pm   0.0009$ &          &          & $  19.5$ & $  0.90 \pm   0.31$ & $  0.50 \pm   0.19$ & $ -0.43 \pm   0.19$ & $ -0.15 \pm   0.42$  \\ 
\smallskip
{ }  29 & 13 36 26.62 & -29 53 09.4 & $ 1.65^{\prime\prime}$ &                     &                     & $0.0049 \pm   0.0012$ &          &          & $   9.3$ & $  0.79 \pm   0.63$ & $  0.08 \pm   0.30$ & $  0.18 \pm   0.26$ & $ -0.94 \pm   0.40$  \\ 
\smallskip
{ }  30 & 13 36 26.64 & -29 55 35.6 & $ 0.90^{\prime\prime}$ & $0.0108 \pm 0.0014$ &                     & $0.0082 \pm   0.0015$ & $  59.3$ &          & $  34.3$ & $  0.02 \pm   0.19$ & $  0.28 \pm   0.16$ & $ -0.44 \pm   0.16$ & $ -0.83 \pm   0.46$  \\ 
\smallskip
{ }  31 & 13 36 28.13 & -29 42 27.9 & $ 1.61^{\prime\prime}$ & $0.010  \pm  0.002$ &                     &                       & $   9.7$ &          &          & $  0.25 \pm   0.39$ & $ -0.20 \pm   0.39$ & $ -0.09 \pm   0.48$ & $  0.73 \pm   0.17$  \\ 
\smallskip
{ }  32 & 13 36 28.58 & -29 57 16.3 & $ 1.58^{\prime\prime}$ &                     & $0.0062 \pm 0.0017$ &                       &          & $   6.9$ &          & $  0.06 \pm   1.11$ & $  0.74 \pm   0.37$ & $  0.07 \pm   0.27$ & $ -0.01 \pm   0.36$  \\ 
\smallskip
{ }  33 & 13 36 28.94 & -29 55 39.4 & $ 0.83^{\prime\prime}$ & $0.0152 \pm 0.0016$ & $0.0136 \pm 0.0021$ & $0.0121 \pm   0.0015$ & $ 112.4$ & $  45.5$ & $  62.2$ & $  0.59 \pm   0.15$ & $  0.09 \pm   0.12$ & $ -0.27 \pm   0.13$ & $ -0.42 \pm   0.27$  \\ 
\smallskip
{ }  34 & 13 36 28.95 & -29 51 22.9 & $ 0.57^{\prime\prime}$ & $0.025 \pm   0.004$ & $0.022 \pm   0.004$ & $0.0070 \pm   0.0012$ & $ 197.3$ & $  52.9$ & $  66.3$ & $  0.96 \pm   0.40$ & $  0.41 \pm   0.44$ & $  0.58 \pm   0.16$ & $ -0.04 \pm   0.16$  \\ 
\smallskip
{ }  35 & 13 36 29.63 & -29 42 47.3 & $ 1.18^{\prime\prime}$ & $0.0097 \pm 0.0017$ &                     &                       & $  32.1$ &          &          & $  0.68 \pm   0.19$ & $ -0.20 \pm   0.18$ & $ -0.57 \pm   0.24$ & $ -0.14 \pm   0.72$  \\ 
\smallskip
{ }  36 & 13 36 30.28 & -29 41 56.9 & $ 0.99^{\prime\prime}$ & $0.0110 \pm 0.0018$ &                     &                       & $  31.5$ &          &          & $  0.47 \pm   0.23$ & $  0.09 \pm   0.18$ & $ -0.37 \pm   0.21$ & $ -0.51 \pm   0.49$  \\ 
\smallskip
{ }  37 & 13 36 30.53 & -30 16 57.0 & $ 0.88^{\prime\prime}$ &                     &                     & $0.0095 \pm   0.0013$ &          &          & $ 112.1$ & $  0.48 \pm   0.29$ & $  0.62 \pm   0.12$ & $ -0.37 \pm   0.13$ & $ -0.51 \pm   0.33$  \\ 
\smallskip
{ }  38 & 13 36 30.80 & -29 45 51.7 & $ 1.23^{\prime\prime}$ & $0.0078 \pm 0.0016$ &                     &                       & $  18.2$ &          &          & $  0.37 \pm   0.70$ & $  0.26 \pm   0.53$ & $  0.50 \pm   0.24$ & $  0.16 \pm   0.20$  \\ 
\smallskip
{ }  39 & 13 36 31.10 & -29 49 24.9 & $ 1.48^{\prime\prime}$ & $0.0051 \pm 0.0011$ &                     &                       & $  12.1$ &          &          & $  0.40 \pm   0.23$ & $ -0.45 \pm   0.24$ & $ -0.29 \pm   0.44$ & $  0.20 \pm   0.56$  \\ 
\smallskip
{ }  40 & 13 36 31.64 & -29 57 11.4 & $ 1.19^{\prime\prime}$ & $0.0072 \pm 0.0014$ &                     & $0.0061 \pm   0.0011$ & $  18.3$ &          & $  26.4$ & $  0.16 \pm   0.40$ & $  0.60 \pm   0.19$ & $ -0.34 \pm   0.19$ & $ -0.08 \pm   0.35$  \\ 
\smallskip
{ }  41 & 13 36 33.45 & -30 00 18.2 & $ 1.10^{\prime\prime}$ &                     & $0.0073 \pm 0.0013$ & $0.0036 \pm   0.0016$ &          & $  38.6$ & $  10.2$ & $  1.00 \pm   0.86$ & $  0.80 \pm   0.16$ & $ -0.34 \pm   0.16$ & $ -0.40 \pm   0.34$  \\ 
\smallskip
{ }  42 & 13 36 33.77 & -29 45 22.5 & $ 1.57^{\prime\prime}$ & $0.0042 \pm 0.0012$ &                     &                       & $   6.2$ &          &          & $ -0.43 \pm   0.62$ & $  0.65 \pm   0.42$ & $ -0.23 \pm   0.31$ & $ -0.04 \pm   0.50$  \\ 
\smallskip
{ }  43 & 13 36 34.92 & -30 09 01.2 & $ 0.99^{\prime\prime}$ &                     & $0.0128 \pm 0.0019$ & $0.0037 \pm   0.0008$ &          & $  64.2$ & $  17.9$ & $  0.03 \pm   0.21$ & $  0.33 \pm   0.16$ & $ -0.39 \pm   0.17$ & $ -0.37 \pm   0.49$  \\ 
\smallskip
{ }  44 & 13 36 35.07 & -30 11 07.4 & $ 1.58^{\prime\prime}$ &                     &                     & $0.0028 \pm   0.0008$ &          &          & $   8.2$ & $ -0.34 \pm   0.52$ & $  0.56 \pm   0.38$ & $ -0.62 \pm   0.24$ & $  0.52 \pm   0.37$  \\ 
\smallskip
{ }  45 & 13 36 35.82 & -29 41 17.0 & $ 1.44^{\prime\prime}$ & $0.0050 \pm 0.0015$ &                     &                       & $   8.1$ &          &          & $  0.23 \pm   0.43$ & $  0.27 \pm   0.33$ & $ -0.39 \pm   0.31$ & $ -0.32 \pm   0.95$  \\ 
\smallskip
{ }  46 & 13 36 35.83 & -29 51 20.2 & $ 0.77^{\prime\prime}$ & $0.0098 \pm 0.0012$ &                     &                       & $  71.2$ &          &          & $  0.06 \pm   0.20$ & $  0.24 \pm   0.16$ & $ -0.16 \pm   0.15$ & $ -0.78 \pm   0.27$  \\ 
\smallskip
{ }  47 & 13 36 36.02 & -30 03 37.7 & $ 1.49^{\prime\prime}$ &                     &                     & $0.0030 \pm   0.0006$ &          &          & $  10.6$ & $  0.18 \pm   0.29$ & $  0.09 \pm   0.25$ & $ -0.72 \pm   0.26$ & $ -0.75 \pm   1.08$  \\ 
\smallskip
{ }  48 & 13 36 36.76 & -29 50 18.1 & $ 0.98^{\prime\prime}$ & $0.0090 \pm 0.0018$ &                     &                       & $  39.8$ &          &          & $  0.61 \pm   0.24$ & $  0.22 \pm   0.20$ & $ -0.83 \pm   0.11$ & $  0.53 \pm   0.41$  \\ 
\smallskip
{ }  49 & 13 36 38.46 & -29 55 51.5 & $ 1.48^{\prime\prime}$ & $0.0061 \pm 0.0011$ &                     & $0.0057 \pm   0.0011$ & $  28.5$ &          & $  28.4$ & $  1.00 \pm   0.55$ & $  0.53 \pm   0.17$ & $ -0.39 \pm   0.17$ & $ -0.68 \pm   0.44$  \\ 
\smallskip
{ }  50 & 13 36 38.95 & -29 47 43.3 & $ 0.43^{\prime\prime}$ & $0.0263 \pm 0.0018$ &                     &                       & $ 384.0$ &          &          & $  0.35 \pm   0.10$ & $  0.22 \pm   0.07$ & $ -0.46 \pm   0.08$ & $ -0.42 \pm   0.19$  \\ 
\smallskip
{ }  51 & 13 36 39.18 & -30 04 07.8 & $ 1.38^{\prime\prime}$ & $0.009 \pm   0.002$ & $0.0069 \pm 0.0011$ & $0.0131 \pm   0.0011$ & $  22.1$ & $  46.6$ & $ 258.2$ & $  0.59 \pm   0.17$ & $  0.36 \pm   0.09$ & $ -0.31 \pm   0.09$ & $ -0.50 \pm   0.15$  \\ 
\smallskip
{ }  52 & 13 36 39.42 & -30 10 08.6 & $ 1.80^{\prime\prime}$ &                     &                     & $0.004 \pm    0.0010$ &          &          & $   9.8$ & $ -0.49 \pm   0.41$ & $  0.34 \pm   0.51$ & $  0.18 \pm   0.35$ & $ -1.00 \pm   0.58$  \\ 
\smallskip
{ }  53 & 13 36 40.14 & -29 59 52.6 & $ 0.82^{\prime\prime}$ & $0.0154 \pm 0.0017$ & $0.0130 \pm 0.0015$ & $0.0134 \pm   0.0012$ & $  92.7$ & $ 103.6$ & $ 188.2$ & $  0.22 \pm   0.12$ & $  0.03 \pm   0.11$ & $ -0.29 \pm   0.11$ & $ -0.39 \pm   0.22$  \\ 
\smallskip
{ }  54 & 13 36 40.52 & -30 05 47.0 & $ 1.34^{\prime\prime}$ &                     &                     & $0.0029 \pm   0.0007$ &          &          & $  10.6$ & $  0.45 \pm   0.35$ & $ -0.17 \pm   0.28$ & $ -0.56 \pm   0.46$ & $  0.63 \pm   0.40$  \\ 
\smallskip
{ }  55 & 13 36 40.73 & -29 51 09.1 & $ 1.33^{\prime\prime}$ &                     & $0.0121 \pm 0.0025$ & $0.015 \pm     0.002$ &          & $  12.2$ & $  29.4$ & $  0.89 \pm   0.18$ & $  0.24 \pm   0.17$ & $ -0.44 \pm   0.17$ & $  0.06 \pm   0.34$  \\ 
\smallskip
{ }  56 & 13 36 41.41 & -30 13 26.8 & $ 1.38^{\prime\prime}$ &                     & $0.010  \pm  0.002$ & $0.009 \pm     0.003$ &          & $  22.2$ & $  22.2$ & $  0.19 \pm   0.27$ & $ -0.05 \pm   0.25$ & $  0.00 \pm   0.27$ & $ -0.37 \pm   0.52$  \\ 
\smallskip
{ }  57 & 13 36 41.79 & -30 11 17.4 & $ 1.64^{\prime\prime}$ &                     &                     & $0.0032 \pm   0.0008$ &          &          & $   9.1$ &                     & $  1.00 \pm   0.26$ & $ -0.03 \pm   0.26$ & $ -0.09 \pm   0.34$  \\ 
\smallskip
{ }  58 & 13 36 42.24 & -30 03 31.4 & $ 1.40^{\prime\prime}$ &                     &                     & $0.0020 \pm   0.0006$ &          &          & $   6.5$ & $  1.00 \pm   1.35$ & $  0.63 \pm   0.31$ & $ -0.41 \pm   0.29$ & $ -0.49 \pm   0.67$  \\ 
\smallskip
{ }  59 & 13 36 42.49 & -30 09 34.5 & $ 1.40^{\prime\prime}$ &                     &                     & $0.0030 \pm   0.0007$ &          &          & $   9.4$ & $  0.74 \pm   0.26$ & $  0.00 \pm   0.26$ & $ -0.73 \pm   0.25$ & $  0.55 \pm   0.43$  \\ 
\smallskip
{ }  60 & 13 36 43.44 & -29 51 06.5 & $ 0.50^{\prime\prime}$ & $0.03 \pm 1.58$     & $0.034 \pm   0.004$ & $0.0382 \pm   0.0031$ & $ 306.0$ & $  94.7$ & $ 272.8$ & $  0.72 \pm   0.92$ & $  0.89 \pm   0.10$ & $ -0.04 \pm   0.11$ & $ -0.69 \pm   7.21$  \\ 
\smallskip
{ }  61 & 13 36 44.16 & -29 48 41.8 & $ 0.28^{\prime\prime}$ & $0.051 \pm   0.002$ &                     &                       & $1211.9$ &          &          & $  0.49 \pm   0.06$ & $  0.18 \pm   0.05$ & $ -0.46 \pm   0.05$ & $ -0.97 \pm   0.07$  \\ 
\smallskip
{ }  62 & 13 36 45.26 & -30 00 38.0 & $ 1.10^{\prime\prime}$ & $0.0113 \pm 0.0016$ & $0.0124 \pm 0.0014$ & $0.0094 \pm   0.0009$ & $  50.7$ & $ 112.3$ & $ 125.3$ & $  0.39 \pm   0.11$ & $ -0.26 \pm   0.11$ & $ -0.83 \pm   0.16$ & $ -0.46 \pm   0.97$  \\ 
\smallskip
{ }  63 & 13 36 45.34 & -30 14 41.4 & $ 1.61^{\prime\prime}$ &                     &                     & $0.0060 \pm   0.0013$ &          &          & $  16.4$ & $  0.15 \pm   0.26$ & $ -0.12 \pm   0.26$ & $ -0.16 \pm   0.31$ & $ -0.43 \pm   0.77$  \\ 
\smallskip
{ }  64 & 13 36 45.56 & -30 03 27.5 & $ 1.12^{\prime\prime}$ & $0.021 \pm   0.003$ & $0.0116 \pm 0.0013$ & $0.0135 \pm   0.0010$ & $  81.5$ & $  93.6$ & $ 256.9$ & $  0.44 \pm   0.10$ & $ -0.05 \pm   0.09$ & $ -0.30 \pm   0.10$ & $ -0.54 \pm   0.16$  \\ 
\smallskip
{ }  65 & 13 36 45.78 & -29 59 13.0 & $ 0.26^{\prime\prime}$ & $0.114 \pm   0.004$ & $0.048 \pm   0.002$ & $0.0189 \pm   0.0015$ & $2376.9$ & $ 878.9$ & $ 314.8$ & $  0.59 \pm   0.04$ & $  0.11 \pm   0.04$ & $ -0.60 \pm   0.04$ & $ -0.33 \pm   0.11$  \\ 
\smallskip
{ }  66 & 13 36 45.94 & -30 00 00.2 & $ 1.69^{\prime\prime}$ & $0.0043 \pm 0.0013$ &                     & $0.0046 \pm   0.0007$ & $   7.9$ &          & $  30.4$ & $  0.55 \pm   0.21$ & $ -0.11 \pm   0.18$ & $ -0.33 \pm   0.22$ & $ -1.00 \pm   0.29$  \\ 
\smallskip
{ }  67 & 13 36 47.76 & -30 02 44.4 & $ 1.37^{\prime\prime}$ &                     & $0.004 \pm   0.001$ & $0.0023 \pm   0.0006$ &          & $  14.2$ & $   6.2$ & $  0.15 \pm   0.30$ & $ -0.10 \pm   0.31$ & $ -0.15 \pm   0.34$ & $ -0.84 \pm   0.53$  \\ 
\smallskip
{ }  68 & 13 36 47.79 & -29 46 47.2 & $ 1.50^{\prime\prime}$ & $0.0040 \pm 0.0008$ &                     &                       & $  16.3$ &          &          & $  1.00 \pm   0.44$ & $  0.24 \pm   0.26$ & $ -0.06 \pm   0.21$ & $ -1.00 \pm   0.32$  \\ 
\smallskip
{ }  69 & 13 36 49.07 & -29 52 58.7 & $ 0.50^{\prime\prime}$ & $0.032 \pm   0.002$ & $0.009 \pm   0.002$ &                       & $ 271.8$ & $   9.0$ &          & $  0.53 \pm   0.11$ & $  0.20 \pm   0.08$ & $ -0.68 \pm   0.06$ & $ -0.76 \pm   0.18$  \\ 
\smallskip
{ }  70 & 13 36 50.59 & -30 14 35.1 & $ 1.45^{\prime\prime}$ &                     &                     & $0.0061 \pm   0.0014$ &          &          & $  13.1$ & $  0.16 \pm   0.44$ & $ -0.20 \pm   0.52$ & $  0.51 \pm   0.36$ & $  0.24 \pm   0.25$  \\ 
\smallskip
{ }  71 & 13 36 51.15 & -29 41 54.7 & $ 1.84^{\prime\prime}$ & $0.0058 \pm 0.0014$ &                     &                       & $   6.8$ &          &          & $  0.34 \pm   0.63$ & $  0.47 \pm   0.31$ & $ -0.13 \pm   0.26$ & $ -0.08 \pm   0.37$  \\ 
\smallskip
{ }  72 & 13 36 51.39 & -30 18 01.7 & $ 2.03^{\prime\prime}$ &                     &                     & $0.0022 \pm   0.0008$ &          &          & $   6.2$ & $  0.53 \pm   0.62$ & $  0.51 \pm   0.33$ & $ -0.47 \pm   0.46$ & $  0.36 \pm   0.60$  \\ 
\smallskip
{ }  73 & 13 36 51.59 & -29 53 34.5 & $ 1.12^{\prime\prime}$ & $0.0041 \pm 0.0012$ &                     & $0.0089 \pm   0.0020$ & $  11.2$ &          & $   8.2$ & $  1.00 \pm   0.70$ & $  0.10 \pm   0.44$ & $ -0.17 \pm   0.26$ & $ -0.12 \pm   0.31$  \\ 
\smallskip
{ }  74 & 13 36 52.38 & -29 51 43.6 & $ 1.72^{\prime\prime}$ & $0.0079 \pm 0.0016$ &                     & $0.010 \pm     0.002$ & $   7.6$ &          & $   6.3$ & $  0.22 \pm   0.21$ & $ -0.66 \pm   0.20$ & $ -0.96 \pm   0.49$ & $  0.86 \pm   1.75$  \\ 
\smallskip
{ }  75 & 13 36 53.43 & -30 08 40.3 & $ 1.49^{\prime\prime}$ &                     & $0.005 \pm   0.001$ & $0.005 \pm     0.002$ &          & $  18.3$ & $  36.9$ & $  0.93 \pm   1.68$ & $ -0.43 \pm   0.70$ & $  0.77 \pm   0.28$ & $ -0.71 \pm   0.40$  \\ 
\smallskip
{ }  76 & 13 36 53.53 & -29 55 59.1 & $ 1.58^{\prime\prime}$ &                     & $0.0039 \pm 0.0012$ &                       &          & $   7.7$ &          & $  0.82 \pm   0.18$ & $ -0.57 \pm   0.31$ & $ -1.00 \pm   0.40$ & $  1.00 \pm   0.35$  \\ 
\smallskip
{ }  77 & 13 36 53.78 & -29 48 49.5 & $ 1.63^{\prime\prime}$ & $0.0038 \pm 0.0009$ &                     &                       & $   6.2$ &          &          & $  0.15 \pm   0.23$ & $ -0.68 \pm   0.23$ & $ -1.00 \pm   0.88$ & $  1.00 \pm  13.45$  \\ 
\smallskip
{ }  78 & 13 36 54.86 & -30 09 46.7 & $ 1.63^{\prime\prime}$ &                     &                     & $0.0034 \pm   0.0008$ &          &          & $   9.6$ & $  0.65 \pm   0.37$ & $ -0.02 \pm   0.27$ & $ -0.10 \pm   0.29$ & $ -0.20 \pm   0.45$  \\ 
\smallskip
{ }  79 & 13 36 55.43 & -29 55 09.0 & $ 0.69^{\prime\prime}$ & $0.015 \pm   0.002$ & $0.024 \pm   0.002$ & $0.0221 \pm   0.0019$ & $ 105.5$ & $ 146.5$ & $ 192.6$ & $  0.11 \pm   0.22$ & $  0.51 \pm   0.12$ & $ -0.08 \pm   0.09$ & $ -0.33 \pm   0.15$  \\ 
\smallskip
{ }  80 & 13 36 56.56 & -29 49 12.2 & $ 0.55^{\prime\prime}$ & $0.0232 \pm 0.0018$ &                     &                       & $ 254.3$ &          &          & $  0.65 \pm   0.16$ & $  0.28 \pm   0.11$ & $ -0.20 \pm   0.08$ & $ -0.62 \pm   0.11$  \\ 
\smallskip
{ }  81 & 13 36 57.22 & -29 53 38.3 & $ 0.36^{\prime\prime}$ & $0.0322 \pm 0.0019$ & $0.024 \pm   0.003$ & $0.0203 \pm   0.0024$ & $ 392.4$ & $  97.4$ & $  54.1$ & $  0.50 \pm   0.11$ & $  0.21 \pm   0.08$ & $ -0.33 \pm   0.06$ & $ -0.33 \pm   0.10$  \\ 
\smallskip
{ }  82 & 13 36 57.29 & -29 47 28.1 & $ 1.13^{\prime\prime}$ & $0.0041 \pm 0.0008$ &                     &                       & $  20.6$ &          &          & $ -0.79 \pm   1.60$ & $  0.97 \pm   0.23$ & $  0.02 \pm   0.19$ & $ -0.45 \pm   0.28$  \\ 
\smallskip
{ }  83 & 13 36 58.26 & -29 51 04.3 & $ 0.86^{\prime\prime}$ & $0.0053 \pm 0.0009$ &                     &                       & $  30.0$ &          &          &                     & $  1.00 \pm   0.23$ & $  0.24 \pm   0.20$ & $ -0.31 \pm   0.17$  \\ 
\smallskip
{ }  84 & 13 36 58.26 & -29 48 32.8 & $ 0.78^{\prime\prime}$ & $0.0115 \pm 0.0013$ &                     &                       & $  90.9$ &          &          & $  0.85 \pm   0.51$ & $  0.54 \pm   0.18$ & $ -0.14 \pm   0.11$ & $ -0.31 \pm   0.13$  \\ 
\smallskip
{ }  85 & 13 36 58.67 & -29 43 35.7 & $ 0.85^{\prime\prime}$ & $0.0162 \pm 0.0016$ &                     &                       & $ 144.7$ &          &          & $  0.40 \pm   0.13$ & $ -0.10 \pm   0.11$ & $ -0.30 \pm   0.14$ & $ -0.08 \pm   0.22$  \\ 
\smallskip
{ }  86 & 13 36 58.84 & -30 05 18.1 & $ 1.82^{\prime\prime}$ & $0.007 \pm   0.002$ & $0.007 \pm   0.001$ & $0.0070 \pm   0.0008$ & $  13.5$ & $  64.6$ & $  82.5$ & $  0.78 \pm   0.16$ & $  0.21 \pm   0.14$ & $ -0.31 \pm   0.14$ & $ -0.18 \pm   0.21$  \\ 
\smallskip
{ }  87 & 13 36 59.35 & -29 49 58.4 & $ 0.24^{\prime\prime}$ & $0.075 \pm   0.003$ & $0.025 \pm   0.003$ & $0.057 \pm     0.004$ & $1750.7$ & $ 197.4$ & $ 266.3$ & $  0.52 \pm   0.06$ & $  0.17 \pm   0.04$ & $ -0.12 \pm   0.04$ & $ -0.53 \pm   0.05$  \\ 
\smallskip
{ }  88 & 13 36 59.51 & -29 54 13.9 & $ 0.97^{\prime\prime}$ & $0.0057 \pm 0.0009$ &                     &                       & $  32.1$ &          &          & $  0.62 \pm   4.08$ & $  0.95 \pm   0.25$ & $ -0.12 \pm   0.15$ & $ -0.48 \pm   0.20$  \\ 
\smallskip
{ }  89 & 13 36 59.68 & -30 00 58.8 & $ 1.60^{\prime\prime}$ & $0.0051 \pm 0.0012$ & $0.0040 \pm 0.0009$ & $0.008 \pm     0.001$ & $  15.5$ & $  13.0$ & $  81.4$ & $  0.99 \pm   0.29$ & $  0.59 \pm   0.13$ & $ -0.18 \pm   0.13$ & $ -0.75 \pm   0.25$  \\ 
\smallskip
{ }  90 & 13 37 00.35 & -29 51 57.8 & $ 0.16^{\prime\prime}$ & $0.881 \pm   0.009$ & $0.959 \pm   0.016$ & $1.173 \pm     0.014$ & $      $ & $7696.9$ & $      $ & $  0.62 \pm   0.01$ & $ -0.21 \pm   0.01$ & $ -0.62 \pm   0.01$ & $ -0.57 \pm   0.03$  \\ 
\smallskip
{ }  91 & 13 37 00.47 & -29 50 52.3 & $ 1.23^{\prime\prime}$ & $0.0051 \pm 0.0011$ &                     &                       & $   7.8$ &          &          & $ -0.41 \pm   0.24$ & $ -1.00 \pm   0.30$ & $  1.00 \pm  22.70$ & $  0.44 \pm   3.24$  \\ 
\smallskip
{ }  92 & 13 37 00.51 & -29 53 18.7 & $ 0.99^{\prime\prime}$ & $0.0089 \pm 0.0018$ &                     &                       & $  11.5$ &          &          & $  0.06 \pm   0.56$ & $  0.60 \pm   0.30$ & $ -0.29 \pm   0.21$ & $ -0.29 \pm   0.26$  \\ 
\smallskip
{ }  93 & 13 37 00.83 & -29 51 59.9 & $ 0.19^{\prime\prime}$ & $0.243 \pm   0.006$ &                     &                       & $1121.0$ &          &          & $  0.55 \pm   0.03$ & $ -0.41 \pm   0.03$ & $ -0.51 \pm   0.04$ & $ -0.63 \pm   0.07$  \\ 
\smallskip
{ }  94 & 13 37 00.97 & -30 16 43.0 & $ 1.07^{\prime\prime}$ &                     &                     & $0.014 \pm     0.002$ &          &          & $  41.8$ & $  0.28 \pm   0.21$ & $  0.08 \pm   0.17$ & $ -0.44 \pm   0.19$ & $  0.35 \pm   0.28$  \\ 
\smallskip
{ }  95 & 13 37 01.12 & -29 52 46.2 & $ 1.07^{\prime\prime}$ & $0.004 \pm   0.002$ &                     &                       & $  15.0$ &          &          & $ -1.00 \pm   1.60$ & $  1.00 \pm   1.27$ & $  0.21 \pm   0.67$ & $  0.01 \pm   0.70$  \\ 
\smallskip
{ }  96 & 13 37 01.16 & -30 00 36.2 & $ 1.00^{\prime\prime}$ &                     & $0.0040 \pm 0.0009$ & $0.0036 \pm   0.0008$ &          & $  23.1$ & $  12.5$ & $  0.98 \pm   0.48$ & $ -0.66 \pm   0.49$ & $  0.73 \pm   0.39$ & $  0.25 \pm   0.22$  \\ 
\smallskip
{ }  97 & 13 37 01.36 & -29 53 25.0 & $ 0.23^{\prime\prime}$ & $0.078 \pm   0.003$ & $0.044 \pm   0.003$ & $0.083 \pm     0.004$ & $1708.1$ & $ 282.9$ & $ 853.5$ & $  0.97 \pm   0.07$ & $  0.65 \pm   0.04$ & $ -0.30 \pm   0.03$ & $ -0.78 \pm   0.04$  \\ 
\smallskip
{ }  98 & 13 37 01.49 & -29 47 42.7 & $ 0.38^{\prime\prime}$ & $0.0235 \pm 0.0015$ &                     &                       & $ 462.1$ &          &          & $  0.87 \pm   0.11$ & $  0.53 \pm   0.07$ & $ -0.19 \pm   0.07$ & $ -0.56 \pm   0.10$  \\ 
\smallskip
{ }  99 & 13 37 01.75 & -29 51 26.4 & $ 1.47^{\prime\prime}$ &                     & $0.074 \pm   0.012$ & $0.036 \pm     0.004$ &          & $  39.6$ & $  84.0$ & $  0.67 \pm   0.15$ & $  0.12 \pm   0.12$ & $ -0.27 \pm   0.10$ & $ -0.94 \pm   0.16$  \\ 
\smallskip
100 & 13 37 01.99 & -29 55 17.5 & $ 0.58^{\prime\prime}$ & $0.0211 \pm 0.0017$ & $0.014 \pm   0.003$ & $0.023 \pm     0.002$ & $ 215.7$ & $  38.9$ & $ 153.3$ & $  0.41 \pm   0.16$ & $  0.21 \pm   0.12$ & $ -0.08 \pm   0.10$ & $ -0.31 \pm   0.12$  \\ 
\smallskip
101 & 13 37 02.10 & -30 12 28.3 & $ 1.72^{\prime\prime}$ &                     & $0.0068 \pm 0.0015$ & $0.0060 \pm   0.0011$ &          & $  12.0$ & $  29.3$ & $  0.91 \pm   0.21$ & $  0.44 \pm   0.21$ & $ -0.20 \pm   0.19$ & $ -0.16 \pm   0.35$  \\ 
\smallskip
102 & 13 37 02.25 & -29 44 26.8 & $ 1.35^{\prime\prime}$ & $0.0075 \pm 0.0015$ &                     &                       & $  16.7$ &          &          & $ -0.09 \pm   0.55$ & $  0.35 \pm   0.42$ & $  0.42 \pm   0.25$ & $  0.13 \pm   0.22$  \\ 
\smallskip
103 & 13 37 02.72 & -29 52 25.5 & $ 0.46^{\prime\prime}$ &                     & $0.065 \pm   0.005$ &                       &          & $ 234.4$ &          & $  0.46 \pm   0.13$ & $  0.19 \pm   0.10$ & $ -0.24 \pm   0.08$ & $ -0.51 \pm   0.15$  \\ 
\smallskip
104 & 13 37 02.79 & -29 57 36.6 & $ 1.59^{\prime\prime}$ & $0.0032 \pm 0.0008$ & $0.004 \pm   0.001$ &                       & $   7.0$ & $   8.7$ &          & $ -0.64 \pm   0.40$ & $  0.73 \pm   0.31$ & $ -0.27 \pm   0.29$ & $ -0.63 \pm   0.52$  \\ 
\smallskip
105 & 13 37 03.69 & -30 06 31.0 & $ 0.95^{\prime\prime}$ &                     & $0.0085 \pm 0.0015$ & $0.0054 \pm   0.0008$ &          & $  54.7$ & $  47.7$ & $  0.69 \pm   1.10$ & $  0.81 \pm   0.14$ & $ -0.24 \pm   0.18$ & $ -0.40 \pm   0.27$  \\ 
\smallskip
106 & 13 37 03.80 & -29 49 29.9 & $ 0.40^{\prime\prime}$ & $0.0288 \pm 0.0018$ & $0.0055 \pm 0.0014$ & $0.013 \pm     0.003$ & $ 354.0$ & $  17.0$ & $  21.4$ & $  0.26 \pm   0.10$ & $  0.03 \pm   0.08$ & $ -0.25 \pm   0.07$ & $ -0.63 \pm   0.11$  \\ 
\smallskip
107 & 13 37 04.21 & -29 54 03.1 & $ 0.30^{\prime\prime}$ & $0.045 \pm   0.002$ & $0.054  \pm  0.004$ & $0.087 \pm     0.004$ & $ 853.6$ & $ 350.7$ & $1165.7$ & $  0.69 \pm   0.07$ & $  0.43 \pm   0.04$ & $ -0.46 \pm   0.04$ & $ -0.78 \pm   0.09$  \\ 
\smallskip
108 & 13 37 04.32 & -29 51 21.0 & $ 0.20^{\prime\prime}$ & $0.089 \pm   0.003$ & $0.016  \pm  0.003$ & $0.123 \pm     0.005$ & $1854.7$ & $  47.2$ & $ 852.1$ & $  0.60 \pm   0.05$ & $  0.35 \pm   0.04$ & $ -0.43 \pm   0.03$ & $ -0.88 \pm   0.04$  \\ 
\smallskip
109 & 13 37 05.12 & -29 52 26.5 & $ 0.46^{\prime\prime}$ & $0.0224 \pm 0.0016$ &                     & $0.0058 \pm   0.0017$ & $ 220.1$ &          & $   8.6$ & $  0.52 \pm   0.14$ & $  0.31 \pm   0.09$ & $ -0.25 \pm   0.07$ & $ -0.71 \pm   0.10$  \\ 
\smallskip
110 & 13 37 05.49 & -29 57 56.5 & $ 1.35^{\prime\prime}$ & $0.0039 \pm 0.0009$ & $0.0053 \pm 0.0011$ & $0.0058 \pm   0.0010$ & $  10.4$ & $  23.4$ & $  21.6$ & $  0.97 \pm   0.25$ & $  0.19 \pm   0.23$ & $ -0.18 \pm   0.23$ & $ -0.67 \pm   0.47$  \\ 
\smallskip
111 & 13 37 06.30 & -29 51 03.2 & $ 1.04^{\prime\prime}$ &                     &                     & $0.031  \pm    0.005$ &          &          & $ 108.3$ & $ -0.01 \pm   1.06$ & $  0.85 \pm   0.28$ & $  0.16 \pm   0.17$ & $ -0.56 \pm   0.20$  \\ 
\smallskip
112 & 13 37 06.32 & -30 17 24.5 & $ 2.88^{\prime\prime}$ &                     & $0.007 \pm   0.002$ & $0.010 \pm     0.002$ &          & $   6.1$ & $  18.6$ & $  0.34 \pm   0.25$ & $ -0.13 \pm   0.24$ & $  0.09 \pm   0.26$ & $ -0.46 \pm   0.43$  \\ 
\smallskip
113 & 13 37 06.45 & -30 13 40.4 & $ 1.99^{\prime\prime}$ &                     & $0.009 \pm   0.003$ &                       &          & $   8.6$ &          & $  1.00 \pm   3.86$ & $  0.90 \pm   0.31$ & $ -0.03 \pm   0.29$ & $ -0.36 \pm   0.54$  \\ 
\smallskip
114 & 13 37 06.99 & -29 51 02.1 & $ 0.40^{\prime\prime}$ & $0.0291 \pm 0.0017$ & $0.016 \pm   0.002$ & $0.033 \pm     0.004$ & $ 436.0$ & $ 118.4$ & $  96.7$ & $  0.98 \pm   0.15$ & $  0.68 \pm   0.09$ & $ -0.14 \pm   0.06$ & $ -0.44 \pm   0.07$  \\ 
\smallskip
115 & 13 37 07.09 & -29 46 49.5 & $ 0.87^{\prime\prime}$ & $0.006 \pm   0.001$ &                     &                       & $  45.1$ &          &          & $  0.14 \pm   0.34$ & $  0.55 \pm   0.18$ & $ -0.37 \pm   0.17$ & $ -0.40 \pm   0.30$  \\ 
\smallskip
116 & 13 37 07.23 & -29 51 32.9 & $ 0.52^{\prime\prime}$ & $0.0179 \pm 0.0014$ &                     &                       & $ 218.6$ &          &          & $  1.00 \pm   0.26$ & $  0.72 \pm   0.13$ & $ -0.11 \pm   0.08$ & $ -0.49 \pm   0.09$  \\ 
\smallskip
117 & 13 37 08.13 & -30 03 05.0 & $ 1.11^{\prime\prime}$ &                     & $0.0046 \pm 0.0009$ & $0.0039 \pm   0.0010$ &          & $  20.6$ & $  12.7$ & $  0.32 \pm   0.32$ & $  0.14 \pm   0.24$ & $ -0.04 \pm   0.23$ & $ -0.53 \pm   0.38$  \\ 
\smallskip
118 & 13 37 08.26 & -29 53 36.1 & $ 2.90^{\prime\prime}$ & $0.020 \pm   0.004$ & $0.008  \pm  0.002$ &                       & $  34.0$ & $  11.4$ &          & $  0.85 \pm   0.57$ & $  0.65 \pm   0.34$ & $ -0.09 \pm   0.19$ & $ -0.77 \pm   0.15$  \\ 
\smallskip
119 & 13 37 10.65 & -30 11 18.9 & $ 1.11^{\prime\prime}$ &                     & $0.0136 \pm 0.0017$ & $0.011 \pm     0.003$ &          & $  90.2$ & $  21.1$ & $  0.03 \pm   0.14$ & $ -0.19 \pm   0.15$ & $ -0.61 \pm   0.20$ & $ -0.91 \pm   0.82$  \\ 
\smallskip
120 & 13 37 12.54 & -29 51 53.2 & $ 0.78^{\prime\prime}$ & $0.011 \pm   0.003$ &                     & $0.008 \pm     0.002$ & $  44.4$ &          & $  11.7$ & $  0.97 \pm   0.49$ & $ -0.25 \pm   0.37$ & $ -0.25 \pm   0.36$ & $  0.35 \pm   0.28$  \\ 
\smallskip
121 & 13 37 12.60 & -30 09 01.0 & $ 0.74^{\prime\prime}$ &                     & $0.0147 \pm  .0015$ & $0.0177 \pm   0.0016$ &          & $ 125.8$ & $ 178.7$ & $  0.24 \pm   0.15$ & $  0.38 \pm   0.10$ & $ -0.42 \pm   0.10$ & $ -0.03 \pm   0.19$  \\ 
\smallskip
122 & 13 37 12.66 & -29 43 10.0 & $ 1.02^{\prime\prime}$ & $0.0147 \pm 0.0017$ &                     &                       & $  87.0$ &          &          & $  0.15 \pm   0.16$ & $  0.13 \pm   0.14$ & $ -0.14 \pm   0.15$ & $ -0.29 \pm   0.25$  \\ 
\smallskip
123 & 13 37 12.80 & -30 05 33.0 & $ 1.51^{\prime\prime}$ & $0.0102 \pm 0.0020$ & $0.0135 \pm 0.0013$ & $0.0076 \pm   0.0009$ & $  23.6$ & $ 172.3$ & $  94.8$ & $  0.27 \pm   0.19$ & $  0.35 \pm   0.11$ & $ -0.23 \pm   0.11$ & $ -0.60 \pm   0.20$  \\ 
\smallskip
124 & 13 37 12.91 & -29 45 08.9 & $ 1.14^{\prime\prime}$ & $0.0071 \pm 0.0011$ &                     &                       & $  33.7$ &          &          & $ -0.03 \pm   0.22$ & $  0.12 \pm   0.21$ & $ -0.37 \pm   0.22$ & $ -0.10 \pm   0.40$  \\ 
\smallskip
125 & 13 37 14.65 & -29 54 28.8 & $ 1.05^{\prime\prime}$ & $0.0051 \pm 0.0009$ &                     &                       & $  25.9$ &          &          & $  0.80 \pm   0.47$ & $  0.56 \pm   0.22$ & $ -0.48 \pm   0.16$ & $ -0.24 \pm   0.31$  \\ 
\smallskip
126 & 13 37 15.83 & -30 02 56.3 & $ 0.62^{\prime\prime}$ & $0.028 \pm   0.002$ & $0.0339 \pm 0.0019$ & $0.0240 \pm   0.0017$ & $ 259.7$ & $ 597.8$ & $ 334.1$ & $  0.22 \pm   0.08$ & $ -0.03 \pm   0.07$ & $ -0.37 \pm   0.08$ & $ -0.52 \pm   0.14$  \\ 
\smallskip
127 & 13 37 16.06 & -29 56 55.5 & $ 1.24^{\prime\prime}$ & $0.004 \pm   0.001$ & $0.0057 \pm 0.0014$ &                       & $  14.0$ & $   8.7$ &          & $  0.98 \pm   0.71$ & $  0.70 \pm   0.20$ & $ -0.84 \pm   0.17$ & $  0.28 \pm   0.82$  \\ 
\smallskip
128 & 13 37 16.22 & -29 41 56.2 & $ 1.37^{\prime\prime}$ & $0.0072 \pm 0.0014$ &                     &                       & $  19.3$ &          &          & $  0.73 \pm   0.42$ & $  0.41 \pm   0.21$ & $ -0.50 \pm   0.20$ & $ -0.09 \pm   0.44$  \\ 
\smallskip
129 & 13 37 16.27 & -29 49 38.3 & $ 0.36^{\prime\prime}$ & $0.0295 \pm 0.0017$ &                     &                       & $ 595.3$ &          &          & $  0.48 \pm   0.14$ & $  0.49 \pm   0.07$ & $ -0.17 \pm   0.06$ & $ -0.53 \pm   0.09$  \\ 
\smallskip
130 & 13 37 17.22 & -29 51 53.1 & $ 0.88^{\prime\prime}$ & $0.0093 \pm 0.0011$ &                     & $0.008 \pm     0.002$ & $  65.1$ &          & $   6.0$ & $  0.80 \pm   0.12$ & $ -0.38 \pm   0.11$ & $ -1.00 \pm   0.17$ & $  1.00 \pm   1.88$  \\ 
\smallskip
131 & 13 37 19.23 & -29 57 09.6 & $ 0.74^{\prime\prime}$ & $0.0115 \pm 0.0013$ & $0.0071 \pm 0.0016$ & $0.0063 \pm   0.0013$ & $ 103.8$ & $  16.0$ & $  12.9$ & $  0.63 \pm   0.19$ & $  0.27 \pm   0.13$ & $ -0.21 \pm   0.12$ & $ -0.33 \pm   0.21$  \\ 
\smallskip
132 & 13 37 19.54 & -30 04 29.2 & $ 1.08^{\prime\prime}$ & $0.014 \pm   0.002$ & $0.0176 \pm 0.0015$ & $0.0172 \pm   0.0014$ & $  56.3$ & $ 199.3$ & $ 244.4$ & $  0.30 \pm   0.11$ & $  0.04 \pm   0.09$ & $ -0.40 \pm   0.10$ & $ -0.28 \pm   0.23$  \\ 
\smallskip
133 & 13 37 19.73 & -29 53 48.1 & $ 0.12^{\prime\prime}$ & $0.294 \pm   0.004$ & $0.473 \pm   0.009$ & $0.261 \pm     0.007$ &$13526.54$ & $8642.0$ & $4230.5$ & $  0.37 \pm   0.02$ & $  0.04 \pm   0.02$ & $ -0.46 \pm   0.02$ & $ -0.73 \pm   0.03$  \\ 
\smallskip
134 & 13 37 19.98 & -30 09 03.7 & $ 1.90^{\prime\prime}$ &                     & $0.0045 \pm 0.0014$ & $0.0073 \pm   0.0012$ &          & $   6.3$ & $  31.7$ & $  0.38 \pm   0.22$ & $ -0.29 \pm   0.21$ & $  0.28 \pm   0.21$ & $ -0.33 \pm   0.29$  \\ 
\smallskip
135 & 13 37 22.41 & -29 40 31.3 & $ 1.07^{\prime\prime}$ & $0.014 \pm   0.002$ &                     &                       & $  79.2$ &          &          & $  0.44 \pm   0.22$ & $  0.22 \pm   0.17$ & $ -0.40 \pm   0.17$ & $ -0.68 \pm   0.37$  \\ 
\smallskip
136 & 13 37 22.46 & -30 08 23.7 & $ 1.34^{\prime\prime}$ &                     & $0.0046 \pm 0.0013$ & $0.0036 \pm   0.0011$ &          & $  13.3$ & $  10.1$ & $  0.65 \pm   0.99$ & $  0.14 \pm   0.51$ & $  0.54 \pm   0.26$ & $ -0.27 \pm   0.34$  \\ 
\smallskip
137 & 13 37 24.66 & -29 58 56.3 & $ 0.65^{\prime\prime}$ & $0.0168 \pm 0.0016$ & $0.0073 \pm 0.0012$ & $0.0099 \pm   0.0013$ & $ 156.0$ & $  33.9$ & $  53.0$ & $  0.53 \pm   0.14$ & $  0.19 \pm   0.11$ & $ -0.35 \pm   0.11$ & $ -0.54 \pm   0.27$  \\ 
\smallskip
138 & 13 37 25.36 & -30 01 59.9 & $ 1.53^{\prime\prime}$ &                     & $0.0045 \pm 0.0011$ & $0.0058 \pm   0.0011$ &          & $  11.4$ & $  24.4$ & $  0.59 \pm   0.31$ & $  0.36 \pm   0.19$ & $ -0.28 \pm   0.20$ & $ -0.43 \pm   0.44$  \\ 
\smallskip
139 & 13 37 25.47 & -29 54 33.6 & $ 0.99^{\prime\prime}$ & $0.006 \pm   0.001$ &                     &                       & $  27.4$ &          &          & $  0.23 \pm   0.25$ & $  0.17 \pm   0.20$ & $ -0.50 \pm   0.20$ & $ -0.28 \pm   0.48$  \\ 
\smallskip
140 & 13 37 26.20 & -30 00 30.2 & $ 0.84^{\prime\prime}$ & $0.0114 \pm 0.0015$ & $0.0154 \pm 0.0018$ & $0.0157 \pm   0.0015$ & $  78.2$ & $  92.3$ & $ 146.3$ & $  0.76 \pm   0.13$ & $  0.25 \pm   0.10$ & $ -0.33 \pm   0.11$ & $ -0.45 \pm   0.25$  \\ 
\smallskip
141 & 13 37 26.36 & -29 48 33.0 & $ 1.24^{\prime\prime}$ & $0.0057 \pm 0.0009$ &                     &                       & $  34.6$ &          &          & $  0.61 \pm   0.20$ & $  0.18 \pm   0.17$ & $ -0.71 \pm   0.16$ & $  0.11 \pm   0.51$  \\ 
\smallskip
142 & 13 37 26.68 & -30 01 47.4 & $ 1.50^{\prime\prime}$ & $0.0066 \pm 0.0014$ &                     &                       & $  14.7$ &          &          & $  0.35 \pm   0.43$ & $  0.46 \pm   0.23$ & $ -0.30 \pm   0.23$ & $ -0.50 \pm   0.50$  \\ 
\smallskip
143 & 13 37 27.24 & -29 55 47.6 & $ 1.33^{\prime\prime}$ & $0.0112 \pm 0.0026$ & $0.0110 \pm 0.0018$ &                       & $  31.6$ & $  50.7$ &          & $  0.47 \pm   0.18$ & $ -0.05 \pm   0.16$ & $ -0.99 \pm   0.17$ & $  0.95 \pm   1.08$  \\ 
\smallskip
144 & 13 37 27.46 & -30 02 28.3 & $ 1.80^{\prime\prime}$ & $0.0061 \pm 0.0015$ & $0.0037 \pm 0.0009$ &                       & $  11.3$ & $  10.6$ &          & $  0.60 \pm   0.24$ & $ -0.32 \pm   0.22$ & $ -0.93 \pm   0.53$ & $  0.50 \pm   3.29$  \\ 
\smallskip
145 & 13 37 27.47 & -30 13 56.1 & $ 1.17^{\prime\prime}$ &                     & $0.014 \pm   0.002$ & $0.009 \pm     0.005$ &          & $  35.6$ & $  16.0$ & $  0.50 \pm   0.25$ & $  0.14 \pm   0.18$ & $ -0.42 \pm   0.20$ & $  0.07 \pm   0.38$  \\ 
\smallskip
146 & 13 37 28.34 & -29 54 25.3 & $ 1.55^{\prime\prime}$ & $0.0048 \pm 0.0012$ &                     &                       & $  12.8$ &          &          & $  0.82 \pm   0.32$ & $  0.02 \pm   0.26$ & $  0.03 \pm   0.26$ & $ -0.75 \pm   0.62$  \\ 
\smallskip
147 & 13 37 28.78 & -29 49 43.1 & $ 1.20^{\prime\prime}$ & $0.005 \pm   0.001$ &                     &                       & $  26.7$ &          &          & $  0.13 \pm   0.60$ & $  0.61 \pm   0.25$ & $  0.01 \pm   0.20$ & $ -0.12 \pm   0.27$  \\ 
\smallskip
148 & 13 37 29.36 & -29 50 27.4 & $ 1.35^{\prime\prime}$ & $0.0039 \pm 0.0009$ &                     &                       & $   8.2$ &          &          & $  0.01 \pm   0.29$ & $ -0.04 \pm   0.29$ & $ -0.37 \pm   0.35$ & $  0.07 \pm   0.53$  \\ 
\smallskip
149 & 13 37 29.48 & -29 50 08.5 & $ 1.00^{\prime\prime}$ & $0.0093 \pm 0.0012$ &                     &                       & $  57.8$ &          &          & $  0.25 \pm   0.18$ & $  0.07 \pm   0.15$ & $ -0.29 \pm   0.16$ & $ -0.32 \pm   0.34$  \\ 
\smallskip
150 & 13 37 29.51 & -30 01 47.6 & $ 1.44^{\prime\prime}$ & $0.0042 \pm 0.0012$ & $0.0064 \pm 0.0013$ & $0.0095 \pm   0.0017$ & $   6.8$ & $  14.7$ & $  29.0$ & $  0.76 \pm   0.32$ & $  0.39 \pm   0.18$ & $ -0.24 \pm   0.19$ & $  0.17 \pm   0.27$  \\ 
\smallskip
151 & 13 37 29.52 & -30 04 16.6 & $ 1.06^{\prime\prime}$ &                     & $0.0106 \pm 0.0019$ &                       &          & $  38.9$ &          & $  0.83 \pm   0.16$ & $ -0.02 \pm   0.17$ & $ -0.88 \pm   0.16$ & $  0.53 \pm   0.63$  \\ 
\smallskip
152 & 13 37 29.91 & -29 48 27.6 & $ 1.40^{\prime\prime}$ & $0.0064 \pm 0.0017$ &                     &                       & $  26.1$ &          &          & $  0.13 \pm   1.22$ & $  0.81 \pm   0.32$ & $ -0.64 \pm   0.21$ & $ -0.22 \pm   0.64$  \\ 
\smallskip
153 & 13 37 30.47 & -29 59 37.5 & $ 0.58^{\prime\prime}$ & $0.0253 \pm 0.0020$ & $0.0247 \pm 0.0022$ & $0.0189 \pm   0.0018$ & $ 229.3$ & $ 233.8$ & $ 145.0$ & $  0.61 \pm   0.11$ & $  0.07 \pm   0.10$ & $ -0.40 \pm   0.11$ & $ -0.27 \pm   0.23$  \\ 
\smallskip
154 & 13 37 30.97 & -29 42 34.4 & $ 0.49^{\prime\prime}$ & $0.072 \pm   0.004$ &                     &                       & $ 728.3$ &          &          & $  0.94 \pm   0.05$ & $  0.31 \pm   0.07$ & $ -0.27 \pm   0.06$ & $ -0.26 \pm   0.11$  \\ 
\smallskip
155 & 13 37 31.17 & -29 51 56.8 & $ 0.47^{\prime\prime}$ & $0.029 \pm   0.002$ & $0.0033 \pm 0.0011$ &                       & $ 375.3$ & $  11.4$ &          & $  0.52 \pm   0.13$ & $  0.32 \pm   0.09$ & $ -0.22 \pm   0.08$ & $ -0.24 \pm   0.13$  \\ 
\smallskip
156 & 13 37 31.98 & -30 05 58.8 & $ 1.18^{\prime\prime}$ &                     & $0.0064 \pm 0.0013$ &                       &          & $  25.0$ &          & $  0.47 \pm   0.23$ & $ -0.09 \pm   0.20$ & $ -0.30 \pm   0.25$ & $ -0.81 \pm   1.10$  \\ 
\smallskip
157 & 13 37 32.39 & -30 10 19.9 & $ 1.18^{\prime\prime}$ &                     & $0.013 \pm   0.002$ & $0.0196 \pm   0.0021$ &          & $  41.9$ & $ 126.6$ & $  0.44 \pm   0.13$ & $ -0.05 \pm   0.12$ & $ -0.10 \pm   0.13$ & $ -0.72 \pm   0.34$  \\ 
\smallskip
158 & 13 37 32.94 & -29 51 01.2 & $ 1.20^{\prime\prime}$ & $0.0059 \pm 0.0012$ &                     &                       & $  19.8$ &          &          & $  0.78 \pm   0.22$ & $ -0.10 \pm   0.23$ & $ -0.13 \pm   0.25$ & $ -0.20 \pm   0.41$  \\ 
\smallskip
159 & 13 37 33.01 & -30 06 40.6 & $ 1.75^{\prime\prime}$ &                     & $0.0051 \pm 0.0013$ & $0.0080 \pm   0.0016$ &          & $   9.9$ & $  14.9$ & $  0.14 \pm   0.38$ & $  0.48 \pm   0.22$ & $ -0.26 \pm   0.21$ & $ -0.06 \pm   0.40$  \\ 
\smallskip
160 & 13 37 33.32 & -29 55 15.6 & $ 1.27^{\prime\prime}$ & $0.004  \pm  0.001$ &                     & $0.052  \pm    0.003$ & $  18.5$ &          & $ 416.3$ & $  0.64 \pm   0.10$ & $  0.29 \pm   0.07$ & $ -0.25 \pm   0.07$ & $ -0.23 \pm   0.13$  \\ 
\smallskip
161 & 13 37 33.35 & -29 57 02.6 & $ 0.84^{\prime\prime}$ & $0.0114 \pm 0.0014$ & $0.0099 \pm 0.0019$ & $0.0078 \pm   0.0015$ & $  84.5$ & $  39.0$ & $  25.3$ & $  0.26 \pm   0.17$ & $  0.06 \pm   0.14$ & $ -0.20 \pm   0.15$ & $ -0.76 \pm   0.40$  \\ 
\smallskip
162 & 13 37 33.80 & -29 59 58.8 & $ 1.08^{\prime\prime}$ & $0.0087 \pm 0.0015$ &                     & $0.004 \pm     0.001$ & $  35.6$ &          & $  10.1$ & $  0.57 \pm   0.45$ & $  0.58 \pm   0.21$ & $ -0.12 \pm   0.17$ & $ -0.49 \pm   0.30$  \\ 
\smallskip
163 & 13 37 36.42 & -30 10 52.1 & $ 1.28^{\prime\prime}$ &                     & $0.0075 \pm 0.0018$ & $0.0097 \pm   0.0021$ &          & $  15.1$ & $  21.1$ & $  0.83 \pm   0.23$ & $  0.26 \pm   0.22$ & $ -0.30 \pm   0.22$ & $ -0.22 \pm   0.53$  \\ 
\smallskip
164 & 13 37 36.72 & -29 48 18.3 & $ 0.51^{\prime\prime}$ & $0.0191 \pm 0.0017$ &                     &                       & $ 195.4$ &          &          & $  0.29 \pm   0.11$ & $ -0.07 \pm   0.10$ & $ -0.33 \pm   0.12$ & $ -0.41 \pm   0.27$  \\ 
\smallskip
165 & 13 37 39.04 & -30 03 32.5 & $ 1.29^{\prime\prime}$ &                     & $0.0061 \pm 0.0013$ &                       &          & $  19.6$ &          & $  0.27 \pm   0.48$ & $  0.59 \pm   0.21$ & $ -0.45 \pm   0.20$ & $ -1.00 \pm   0.51$  \\ 
\smallskip
166 & 13 37 39.27 & -29 43 21.5 & $ 1.09^{\prime\prime}$ & $0.0129 \pm 0.0018$ &                     &                       & $  47.6$ &          &          & $  0.70 \pm   0.19$ & $  0.16 \pm   0.16$ & $ -0.22 \pm   0.16$ & $ -0.41 \pm   0.33$  \\ 
\smallskip
167 & 13 37 40.17 & -30 03 16.7 & $ 1.38^{\prime\prime}$ &                     & $0.0059 \pm 0.0014$ &                       &          & $  12.5$ &          & $  0.67 \pm   0.27$ & $ -0.10 \pm   0.24$ & $ -0.52 \pm   0.31$ & $  0.19 \pm   0.58$  \\ 
\smallskip
168 & 13 37 40.30 & -29 51 23.9 & $ 1.42^{\prime\prime}$ & $0.0050 \pm 0.0011$ &                     &                       & $  11.6$ &          &          & $  0.25 \pm   0.23$ & $ -0.25 \pm   0.24$ & $ -0.50 \pm   0.36$ & $ -0.09 \pm   0.97$  \\ 
\smallskip
169 & 13 37 41.38 & -30 06 04.3 & $ 1.34^{\prime\prime}$ &                     & $0.010 \pm   0.002$ & $0.0081 \pm   0.0015$ &          & $  20.4$ & $  23.5$ & $  0.80 \pm   0.31$ & $  0.19 \pm   0.19$ & $ -0.32 \pm   0.21$ & $ -0.29 \pm   0.41$  \\ 
\smallskip
170 & 13 37 42.47 & -29 51 36.9 & $ 1.19^{\prime\prime}$ & $0.0060 \pm 0.0012$ &                     &                       & $  22.9$ &          &          & $  0.76 \pm   0.29$ & $  0.23 \pm   0.19$ & $ -0.43 \pm   0.23$ & $ -0.38 \pm   0.61$  \\ 
\smallskip
171 & 13 37 42.88 & -30 05 17.3 & $ 0.48^{\prime\prime}$ &                     & $0.041 \pm   0.003$ & $0.030 \pm     0.002$ &          & $ 392.5$ & $ 221.6$ & $  0.24 \pm   0.09$ & $ -0.03 \pm   0.09$ & $ -0.21 \pm   0.10$ & $ -0.67 \pm   0.16$  \\ 
\smallskip
172 & 13 37 43.32 & -30 06 01.4 & $ 0.84^{\prime\prime}$ &                     & $0.019 \pm   0.002$ & $0.018 \pm     0.002$ &          & $  90.5$ & $ 102.2$ & $  0.15 \pm   0.14$ & $  0.01 \pm   0.13$ & $ -0.40 \pm   0.15$ & $ -0.33 \pm   0.40$  \\ 
\smallskip
173 & 13 37 44.45 & -29 53 06.4 & $ 0.55^{\prime\prime}$ & $0.029 \pm   0.002$ &                     &                       & $ 364.4$ &          &          & $  0.20 \pm   0.09$ & $  0.09 \pm   0.08$ & $ -0.40 \pm   0.09$ & $ -0.48 \pm   0.24$  \\ 
\smallskip
174 & 13 37 44.72 & -30 07 47.3 & $ 1.72^{\prime\prime}$ &                     & $0.0063 \pm 0.0015$ & $0.0074 \pm   0.0018$ &          & $  10.5$ & $  10.7$ & $  0.81 \pm   0.19$ & $ -0.17 \pm   0.23$ & $ -1.00 \pm   0.32$ & $  1.00 \pm   0.33$  \\ 
\smallskip
175 & 13 37 49.64 & -29 55 40.9 & $ 0.92^{\prime\prime}$ & $0.0124 \pm 0.0019$ & $0.0031 \pm 0.0009$ & $0.007 \pm     0.002$ & $  53.8$ & $  13.1$ & $  12.7$ & $  0.79 \pm   0.24$ & $  0.38 \pm   0.18$ & $ -0.20 \pm   0.16$ & $ -0.60 \pm   0.29$  \\ 
\smallskip
176 & 13 37 49.97 & -29 52 17.4 & $ 0.75^{\prime\prime}$ & $0.0206 \pm 0.0019$ &                     &                       & $ 171.3$ &          &          & $  0.34 \pm   0.13$ & $  0.11 \pm   0.10$ & $ -0.33 \pm   0.12$ & $ -0.66 \pm   0.28$  \\ 
\smallskip
177 & 13 37 50.30 & -29 56 43.3 & $ 0.76^{\prime\prime}$ & $0.0126 \pm 0.0014$ & $0.0061 \pm 0.0014$ & $0.024 \pm     0.005$ & $ 139.6$ & $  23.3$ & $  35.9$ & $  0.59 \pm   0.16$ & $  0.22 \pm   0.13$ & $ -0.31 \pm   0.14$ & $ -0.18 \pm   0.24$  \\ 
\smallskip
178 & 13 37 51.98 & -29 48 27.4 & $ 1.74^{\prime\prime}$ & $0.0073 \pm 0.0016$ &                     &                       & $  12.5$ &          &          & $ -0.22 \pm   0.37$ & $  0.32 \pm   0.33$ & $  0.05 \pm   0.25$ & $ -0.20 \pm   0.38$  \\ 
\smallskip
179 & 13 37 52.98 & -29 44 06.6 & $ 1.29^{\prime\prime}$ & $0.0022 \pm 0.0007$ &                     &                       & $   8.8$ &          &          & $  0.20 \pm   0.47$ & $  0.10 \pm   0.42$ & $ -0.41 \pm   0.45$ & $  0.48 \pm   0.44$  \\ 
\smallskip
180 & 13 37 55.42 & -29 55 00.6 & $ 1.51^{\prime\prime}$ & $0.0024 \pm 0.0007$ &                     &                       & $   7.1$ &          &          & $  0.31 \pm   0.33$ & $ -0.42 \pm   0.37$ & $  0.26 \pm   0.44$ & $ -0.76 \pm   0.67$  \\ 
\smallskip
181 & 13 37 56.50 & -29 47 26.6 & $ 1.48^{\prime\prime}$ & $0.005 \pm   0.002$ &                     &                       & $  16.9$ &          &          & $  0.52 \pm   0.69$ & $  0.00 \pm   0.50$ & $ -0.17 \pm   0.66$ & $ -0.02 \pm   0.75$  \\ 
\smallskip
182 & 13 37 57.58 & -30 01 39.9 & $ 1.51^{\prime\prime}$ &                     & $0.0025 \pm 0.0008$ & $0.009 \pm     0.002$ &          & $  14.2$ & $   8.6$ & $  0.42 \pm   0.31$ & $ -0.29 \pm   0.31$ & $ -1.00 \pm   0.61$ & $                 $  \\ 
\smallskip
183 & 13 37 58.34 & -29 55 31.3 & $ 1.14^{\prime\prime}$ & $0.0062 \pm 0.0011$ &                     &                       & $  40.3$ &          &          & $  0.14 \pm   0.24$ & $  0.25 \pm   0.19$ & $ -0.57 \pm   0.19$ & $ -0.47 \pm   0.62$  \\ 
\smallskip
184 & 13 37 58.94 & -30 09 10.5 & $ 1.79^{\prime\prime}$ &                     &                     & $0.015 \pm     0.003$ &          &          & $  33.0$ & $  0.69 \pm   0.30$ & $  0.28 \pm   0.19$ & $ -0.26 \pm   0.20$ & $  0.00 \pm   0.43$  \\ 
\smallskip
185 & 13 38 00.44 & -30 02 58.3 & $ 2.64^{\prime\prime}$ &                     &                     & $0.008 \pm     0.003$ &          &          & $  10.2$ & $  0.42 \pm   0.29$ & $ -0.88 \pm   0.29$ & $  0.82 \pm   0.44$ & $  0.18 \pm   0.49$  \\ 
\smallskip
186 & 13 38 01.14 & -30 05 38.1 & $ 1.59^{\prime\prime}$ &                     & $0.0064 \pm 0.0014$ &                       &          & $  23.3$ &          & $  0.50 \pm   0.31$ & $  0.25 \pm   0.25$ & $ -0.19 \pm   0.27$ & $ -0.07 \pm   0.42$  \\ 
\smallskip
187 & 13 38 02.67 & -29 56 45.4 & $ 8.25^{\prime\prime}$ &                     &                     & $0.013 \pm     0.004$ &          &          & $  12.1$ & $ -0.33 \pm   0.31$ & $ -0.24 \pm   0.55$ & $  0.50 \pm   0.42$ & $  0.43 \pm   0.29$  \\ 
\smallskip
188 & 13 38 02.87 & -29 49 40.5 & $ 2.10^{\prime\prime}$ & $0.0022 \pm 0.0007$ &                     &                       & $  12.1$ &          &          & $  1.00 \pm   0.22$ & $  0.33 \pm   0.29$ & $ -0.43 \pm   0.34$ & $ -1.00 \pm   0.89$  \\ 
\smallskip
189 & 13 38 05.57 & -29 57 45.4 & $ 0.74^{\prime\prime}$ &                     &                     & $0.041 \pm     0.004$ &          &          & $ 222.4$ & $  0.27 \pm   0.12$ & $  0.07 \pm   0.10$ & $ -0.25 \pm   0.12$ & $ -0.40 \pm   0.30$  \\ 
%\smallskip
\hline
\end{longtable}
%\end{center}
%\end{table}
\end{landscape}
%}
%}% End onllongtabL

%\onllongtabL{2}{
%\onllongtab{
\begin{landscape}
%\begin{table}
\scriptsize
%\begin{center}
\begin{longtable}{lcccccc}
\caption{\emph{(Only in the electronic version)} M\,83 sources detected by XMM-\emph{Newton} cross-correlated with 
optical and radio counterparts and X-ray sources
detected with ROSAT (\citealt{Ehle98}: [E1998]; \citealt{Immler99}: [I1999]),
\emph{Einstein} (\citealt{Trinchieri85}: [T1985]), and \emph{Chandra} [SW2003].
For each source the identification proposed by the respective authors and our classification are given.
Uncertain classifications are given in brackets. 
For each counterpart, we assigned a ``grade'' A, B, or C if the positions of the X-ray source 
and its counterpart are closer than 1$\times$, 2$\times$, 3$\times$ combined statistical errors, respectively.}
\label{Tab. source list classification}\\
\hline
\hline
\multicolumn{1}{l}{No.} &
\multicolumn{1}{c}{USNO B1} &
\multicolumn{1}{c}{2MASS} &
\multicolumn{1}{c}{optical} &
\multicolumn{1}{c}{radio} &
\multicolumn{1}{c}{X-ray} &
\multicolumn{1}{c}{class.}\\
\hline
\endfirsthead

\multicolumn{7}{r}{Continued from previous page}\\
\hline
\multicolumn{1}{l}{No.} &
\multicolumn{1}{c}{USNO B1} &
\multicolumn{1}{c}{2MASS} &
\multicolumn{1}{c}{optical} &
\multicolumn{1}{c}{radio} &
\multicolumn{1}{c}{X-ray} &
\multicolumn{1}{c}{class.}\\
\hline

\endhead

\hline \multicolumn{7}{r}{{Continued on next page}} \\
\endfoot

\hline
\endlastfoot

{ } { } 1   & 0600-0299949 (A) &                      &                        &                            &                                                  & \\
\hline
{ } { } 2   & 0599-0299809 (B) &                      &                        &                            &                                                  & \\
\hline
{ } { } 3   &                  &                      &                        &                            &                                                  & \\
\hline
{ } { } 4   &                  &                      &                        &                            &                                                  & \\
\hline
{ } { } 5   &                  &                      &                        &                            &                                                  & \\
\hline
{ } { } 6   &                  &                      &                        &                            &                                                  & \\
\hline
{ } { } 7   & 0598-0300930 (C) & 13360480-3008319 (C) &  QSO\,1333-298 (C)     &                            &                                                  & AGN \\
\hline
{ } { } 8   &                  &                      &                        &                            &                                                  & \\
\hline
{ } { } 9   &                  & 13360571-2952048 (C) &                        &                            &                                                  & \\
\hline
{ } 10  & 0598-0300943 (C) & 13360646-3006475 (C) &                        &                            &                                                  & \\
\hline
{ } 11  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 12  & 0602-0301227 (C) &                      &                        &                            & [I1999]\,2 star (B), [E1998]\,17 (A)             & \\
\hline
{ } 13  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 14  &                  &                      &                        &                            & [I1999]\,4 (C)                                   & \\
\hline
{ } 15  & 0600-0300086 (C) &                      &                        &                            &                                                  & \\
\hline
{ } 16  & 0600-0300087 (C) &                      &                        &                            & [I1999]\,3 (B), [E1998]\,18 (B)                  & hard source \\
\hline
{ } 17  & 0600-0300099 (C) &                      &                        &                            & [I1999]\,5 gal. (B), [E1998]\,19 (B)             & AGN \\
\hline
{ } 18  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 19  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 20  &                  &                      &                        &   NVSS\,J133618-301459 (B) &                                                  & (AGN) \\
\hline
{ } 21  & 0599-0299962 (C) & 13361884-3001381 (C) &                        &                            & [E1998]\,20 (B)                                  & fg. star\\
\hline
{ } 22  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 23  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 24  & 0601-0298625 (C) & 13362007-2951058 (C) &                        &                            &                                                  & (CV) \\
\hline
{ } 25  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 26  & 0597-0300800 (C) &                      &                        &                            &                                                  & \\
\hline
{ } 27  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 28  & 0598-0301061 (A) &                      &                        &                            &                                                  & \\
\hline
{ } 29  & 0601-0298670 (A) &                      &                        &                            &                                                  & \\
\hline
{ } 30  &                  &                      &                        &                            & [E1998]\,22 (B)                                  & \\
\hline
{ } 31  & 0602-0301338 (C) & 13362821-2942266 (B) &                        &                            &                                                  & GAL \\
\hline
{ } 32  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 33  & 0600-0300208 (C) &                      &                        &                            & [E1998]\,22 (B)                                  & \\
\hline
{ } 34  & 0601-0298683 (C) & 13362901-2951232 (B) &                        &                            &                                                  & \\
\hline
{ } 35  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 36  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 37  &                  &                      &                        &  NVSS\,J133630-301651 (C)  &                                                  & (AGN) \\
\hline
{ } 38  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 39  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 40  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 41  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 42  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 43  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 44  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 45  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 46  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 47  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 48  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 49  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 50  &                  &                      &                        &                            & [I1999]\,7 (C), [E1998]\,24 (B)                  & \\
\hline
{ } 51  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 52  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 53  & 0600-0300263 (B) &                      &                        &                            & [E1998]\,25 (B)                                  & \\
\hline
{ } 54  & 0599-0300108 (B) &                      &                        &                            &                                                  & \\
\hline
{ } 55  &                  &                      &                        &                            & [SW2003]\,2 (C)                                  & \\
\hline
{ } 56  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 57  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 58  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 59  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 60  &                  &                      &                        &                            & [SW2003]\,5 xrb cand. (C), [I1999]\,8 (C), [E1998]\,1 (C) & hard source \\
\hline
{ } 61  &                  &                      &                        &                            &                                                  & hard source \\
\hline
{ } 62  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 63  & 0597-0300945 (B) &                      &                        &                            &                                                  & \\
\hline
{ } 64  &                  &                      &                        &                            & [E1998]\,26 (B)                                  & \\
\hline
{ } 65  & 0600-0300305 (C) & 13364580-2959124 (C) &6dFGS\,gJ133645.8-295913, gal (C)&                   & [I1999]\,10 gal. (B), [E1998]\,27 (B)            & GAL \\
\hline
{ } 66  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 67  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 68  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 69  &                  &                      &                        &                            & [SW2003]\,8 snr or xrb cand. (A), [SW2003]\,9 (C), [I1999]\,12 (B), [E1998]\,3 (B) &  \\
\hline
{ } 70  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 71  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 72  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 73  &                  &                      &                        &                            & [SW2003]\,14 (A), [I1999]\,14 (B)                & \\
\hline
{ } 74  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 75  & 0598-0301228 (C) &                      &                        &                            &                                                  & \\
\hline
{ } 76  &                  &                      &                        &                            & [SW2003]\,19 (B)                                 & \\
\hline
{ } 77  &                  &                      &                        &                            & [SW2003]\,20 (A),   [DK03]\,20 (A)               & \\
\hline
{ } 78  & 0598-0301233 (A) &                      &                        &                            &                                                  & \\
\hline
{ } 79  &                  &                      &                        &                            & [SW2003]\,27 snr cand. (B), [I1999]\,15 (B)      & (SNR) \\
\hline
{ } 80  &                  &                      &                        &                            & [SW2003]\,31 xrb cand. (A)                       & hard source \\
\hline
{ } 81  &                  &                      &                        &                            & [SW2003]\,33 xrb (C), [I1999]\,16 (B)            & XRB \\
\hline
{ } 82  &                  &                      &                        &                            & [SW2003]\,34 (C)                                 & \\
\hline
{ } 83  &                  &                      &                    &[CRB1994]\,3 (B), [MCK2006]\,28 (A), radio-gal.& [SW2003]\,39 gal. (B)             & GAL \\
\hline
{ } 84  &                  &                      &                        &                            & [SW2003]\,40 (B)                                 & \\
\hline
{ } 85  & 0602-0301563 (C) &                      &                        &                            & [E1998]\,28  (B)                                 & \\
\hline
{ } 86  &                  &                      &                        &                            &                                                  & \\
\hline
{ } 87  &                  &                      &                        &                            & [SW2003]\,44 (C), [I1999]\,17 (B), [E1998]\,5 (B) & \\
\hline
{ } 88  &                  &                      &                        &                            & [SW2003]\,46 (B)                                  & \\
\hline
{ } 89  & 0599-0300236 (A) &                      &  [BRK2009] 7, gal (A)  &                            &                                                  & GAL \\
\hline
{ } 90  &                  &                      &                        &                            & [I1999]\,19 (A), [E1998]\,6 (A), [T1985]\,1 (A)  & \\
\hline
{ } 91  &                  &                      &                        &                            & [SW2003]\,55 (B), [T1985]\,3 (A), [DK03]\,50 sss cand. (B)   & (SSS) \\
\hline
{ } 92  &                  &                      &                        &                            & [SW2003]\,60 xrb cand. (C)                       & hard source \\
\hline
{ } 93  &                  &                      &                        &                            & [E1998]\,6 (A), [T1985]\,1 (A)                   & \\
\hline
{ } 94  & 0597-0301054 (B) &                      &                        &                            &                                                  & \\
\hline
{ } 95  &                  &                      &                        &                            & [SW2003]\,65 (A), [I1999]\,21 (B)                & \\
\hline
{ } 96  & 0599-0300246 (C) & 13370132-3000361 (C) &                        &                            &                                                  & \\
\hline
{ } 97  &                  &                      &                        &                            & [SW2003]\,72 xrb cand. (C), [I1999]\,20 (A), [E1998]\,7 (A)  & hard source \\
\hline
{ } 98  &                  &                      &                        &                            & [SW2003]\,76 (C)                                 & \\
\hline
{ } 99  &                  & 13370140-2951257 (C) &                        &      [MCK2006]\,34  (C)    & [SW2003]\,73 xrb or snr cand. (B)                & hard source \\
\hline
100 &                      &                      &                        &                            & [SW2003]\,78 (A), [I1999]\,22 (C)                & \\
\hline
101 &                      &                      &                        &                            &                                                  & \\
\hline
102 & 0602-0301590 (B) &                      &                        &                            &                                                  & \\
\hline
103 &                  &                      &                    &[CRB1994]\,6 (C), [MCK2006]\,36 (C) & [SW2003]\,84 (C)                              & hard source \\
\hline
104 &                  &                      &                        &                            &                                                  & \\
\hline
105 & 0598-0301292 (B) &                      &                        &                            &                                                  & \\
\hline
106 &                  & 13370433-2949306 (C) &                        &                            & [SW2003]\,85 xrb cand. (C), [I1999]\,25 (B)      & hard source \\
\hline
107 &                  &                      &                    &[CRB1994]\,8 (C), [MCK2006]\,38 (C) & [SW2003]\,86 snr or xrb cand. (C), [I1999]\,26 (B), [E1998]\,9 (B) & hard source \\
\hline
108 &                  &                      &                        &                            & [SW2003]\,88 xrb cand. (C), [I1999]\,27 (C), [E1998]\,8 (C), [T1985]\,4 (A) & hard source \\
\hline
109 &                  &                      &                        &                            & [SW2003]\,93 (C)                                    & \\
\hline
110 &                  &                      &                        &                            &                                                  & \\
\hline
111 &                  &                      &                        &                            &                                                  & \\
\hline
112 &                  &                      &                        &                            &                                                  & \\
\hline
113 &                  &                      &                        &                            &                                                  & \\
\hline
114 &                  &                      &                        &                            & [SW2003]\,104 xrb cand. (C)                      & hard source \\
\hline
115 &                  &                      &                        &                            &                                                  & \\
\hline
116 &                  &                      & [BL2004]\,53, snr cand. (C)&                        & [SW2003]\,105 (C), [DK03]\,88 sss cand. (C)      & hard source \\
\hline
117 &                  &                      &                        &                            &                                                  & \\
\hline
118 & 0601-0298889 (C) & 13370870-2953313 (C) &                        &                            &                                                  & \\
\hline
119 &                  &                      &                        &                            &                                                  & \\
\hline
120 &                  &                      &                        &                            & [SW2003]\,113 xrb (B)                            & XRB  \\
\hline
121 &                  &                      &                        &                            &                                                  & \\
\hline
122 & 0602-0301643 (B) &                      &                        &                            &                                                  & \\
\hline
123 & 0599-0300322 (B) &                      &                        &                            &                                                  & \\
\hline
124 &                  &                      &                        &                            &                                                  & \\
\hline
125 &                  &                      &                        &                            & [SW2003]\,119 (B)                                & \\
\hline
126 & 0599-0300335 (C) &                      &                        &                            & [E1998]\,30 (C)                                  & hard source \\
\hline
127 &                  &                      &                        &                            &                                                  & \\
\hline
128 &                  &                      &                        &                            &                                                  & \\
\hline
129 &                  &                      &                        &                            & [SW2003]\,121 xrb cand. (C), [I1999]\,29 (B), [E1998]\,12 (B)& hard source \\
\hline
130 &                  &                      &                        &                            & [SW2003]\,122 (A)                                & \\
\hline
131 &                  &                      &                        &                            &                                                  & \\
\hline
132 &                  &                      &                        &                            &                                                  & \\
\hline
133 &                  &                      &                        &                            & [I1999]\,30 ULX (C), [E1998]\,13 (C), [T1985]\,2 (A) & ULX \\
\hline
134 &                  &                      &                        &                            &                                                  & \\
\hline
135 & 0603-0300266 (A) &                      &                        &                            &                                                  & \\
\hline
136 &                  &                      &                        &                            &                                                  & \\
\hline
137 &                  &                      &                        &                            & [I1999]\,31 star (B), [E1998]\,31 (B)            & \\
\hline
138 &                  &                      &                        &                            &                                                  & \\
\hline
139 &                  &                      &                        &                            &                                                  & \\
\hline
140 &                  &                      &                        &                            &                                                  & \\
\hline
141 &                  &                      &                        &                            &                                                  & \\
\hline
142 &                  &                      &                        &                            &                                                  & \\
\hline
143 & 0600-0300561 (A) & 13372725-2955475 (A) &                        &                            & [I1999]\,32 star (B)                             & fg. star \\
\hline
144 & 0599-0300410 (A) & 13372747-3002283 (A) &6dFGS\,gJ133727.5-300228, gal (A)&                   &                                                  & GAL \\
\hline
145 & 0597-0301232 (A) &                      &                        &                            &                                                  & \\
\hline
146 &                  &                      &                        &                            &                                                  & \\
\hline
147 & 0601-0298991 (C) &                      &                        &                            &                                                  & \\
\hline
148 & 0601-0298995 (B) & 13372947-2950283 (B) &6dFGS\,gJ133729.5-295028, gal (B)&                   &                                                  & GAL \\
\hline
149 &                  &                      &                        &                            &                                                  & \\
\hline
150 &                  &                      &                        &                            &                                                  & \\
\hline
151 &                  &                      &                        &                            &                                                  & \\
\hline
152 &                  &                      &                        &                            &                                                  & \\
\hline
153 &                  &                      &                        &                            &                                                  & \\
\hline
154 &                  &                      &                        &                            & [E1998]\,32 (A)                                  & \\
\hline
155 &                  &                      &                        &                            & [I1999]\,33 (B), [E1998]\,33 (B)                 & \\
\hline
156 &                  &                      &                        &                            &                                                  & \\
\hline
157 &                  &                      &                        &                            &                                                  & \\
\hline
158 & 0601-0299030 (C) & 13373327-2951007 (C) &   ESO\,444-85, gal (C) &                            &                                                  & GAL \\
\hline
159 & 0598-0301544 (A) &                      &                        &                            &                                                  & \\
\hline
160 & 0600-0300590 (C) & 13373342-2955182 (C) &                        &                            &                                                  & \\
\hline
161 &                  &                      &                        &                            &                                                  & \\
\hline
162 &                  &                      &                        &                            &                                                  & \\
\hline
163 & 0598-0301583 (C) &                      &                        &                            &                                                  & \\
\hline
164 & 0601-0299090 (C) &                      &                        &                            & [I1999]\,34 (A), [E1998]\,34 (A)                 & \\
\hline
165 &                  &                      &                        &                            & [E1998]\,35 (B)                                  & \\
\hline
166 & 0602-0301832 (C) &                      &                        &                            & [I1999]\,35 (B), [E1998]\,36 (A)                 & \\
\hline
167 &                  &                      &                        &                            & [E1998]\,35 (C)                                  & \\
\hline
168 & 0601-0299123 (B) & 13374032-2951233 (A) &                        &                            &                                                  & \\
\hline
169 &                  &                      &                        &                            &                                                  & \\
\hline
170 &                  &                      &                        &                            & [E1998]\,37  (A)                                 & \\
\hline
171 &                  &                      &                        &                            &                                                  & \\
\hline
172 & 0598-0301628 (C) &                      &                        &                            & [E1998]\,38  (B)                                 & \\
\hline
173 & 0601-0299160 (B) &                      &                        &                            & [E1998]\,39 (B)                                  & \\
\hline
174 & 0598-0301638 (A) & 13374472-3007463 (A) &                        &                            &                                                  & fg. star \\
\hline
175 & 0600-0300711 (B) & 13374956-2955409     &                        &                            &                                                  & \\
\hline
176 &                  &                      &                        &                            &                                                  & \\
\hline
177 &                  & 13375055-2956418 (C) &                        &                            & [E1998]\,40 (B)                                  & \\
\hline
178 & 0601-0299209 (B) &                      &                        &                            &                                                  & \\
\hline
179 &                  & 13375276-2944038 (C) &                        &                            &                                                  & \\
\hline
180 &                  &                      &                        &                            &                                                  & \\
\hline
181 &                  &                      &                        &                            &                                                  & \\
\hline
182 & 0599-0300696 (B) & 13375770-3001406 (B) &                        &                            &                                                  & fg. star \\
\hline
183 &                  &                      &                        &                            &                                                  & \\
\hline
184 & 0598-0301763 (A) &                      &                        &                            &                                                  & \\
\hline
185 &                  &                      &                        &                            &                                                  & \\
\hline
186 &                  &                      &                        &                            &                                                  & \\
\hline
187 &                  &                      &                        &                            &                                                  & \\
\hline
188 &                  &                      &                        &                            &                                                  & \\
\hline
189 & 0600-0300832 (A) &                      &                        &   NVSS\,J133805-295748 (C) & [I1999]\,36 star (B), [E1998]\,42 (B)            & (AGN) \\
\hline
\end{longtable}
